Weakly Markov categories and weakly affine monads

Introduced in the 1990s in the context of the algebraic approach to graph rewriting, gs-monoidal categories are symmetric monoidal categories where each object is equipped with the structure of a commutative comonoid. They arise for example as Kleisli categories of commutative monads on cartesian categories, and as such they provide a general framework for effectful computation. Recently proposed in the context of categorical probability, Markov categories are gs-monoidal categories where the monoidal unit is also terminal, and they arise for example as Kleisli categories of commutative affine monads, where affine means that the monad preserves the monoidal unit. The aim of this paper is to study a new condition on the gs-monoidal structure, resulting in the concept of weakly Markov categories, which is intermediate between gs-monoidal categories and Markov ones. In a weakly Markov category, the morphisms to the monoidal unit are not necessarily unique, but form a group. As we show, these categories exhibit a rich theory of conditional independence for morphisms, generalising the known theory for Markov categories. We also introduce the corresponding notion for commutative monads, which we call weakly affine, and for which we give two equivalent characterisations. The paper argues that these monads are relevant to the study of categorical probability. A case at hand is the monad of finite non-zero measures, which is weakly affine but not affine. Such structures allow to investigate probability without normalisation within an elegant categorical framework.

==> figures/action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.75) {$X$};
		\node [style=none] (1) at (0, -1.25) {};
		\node [style=bn] (2) at (0, -0.25) {};
		\node [style=none] (3) at (-1, 0.75) {};
		\node [style=none] (4) at (1, 0.75) {};
		\node [style=costate] (5) at (-1, 0.75) {$a$};
		\node [style=none] (6) at (1, 1.75) {};
		\node [style=none] (7) at (1, 2.25) {$Y$};
		\node [style=box] (8) at (1, 1) {$f$};
		\node [style=none] (9) at (-3, 0) {$\coloneqq$};
		\node [style=box] (10) at (-5, 0.25) {$a \cdot f$};
		\node [style=none] (11) at (-5, -1.25) {};
		\node [style=none] (12) at (-5, -1.75) {$X$};
		\node [style=none] (13) at (-5, 1.75) {};
		\node [style=none] (14) at (-5, 2.25) {$Y$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (6.center) to (4.center);
		\draw (11.center) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comon-struct-mult.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {$X$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=bn] (2) at (-1, 0) {};
		\node [style=none] (3) at (-2, 2) {};
		\node [style=none] (4) at (0, 2) {};
		\node [style=none] (5) at (-3, 0.5) {$=$};
		\node [style=none] (9) at (-2.75, -5.5) {$=$};
		\node [style=none] (18) at (-5, -7.5) {$I$};
		\node [style=none] (19) at (-5, -7) {};
		\node [style=bn] (20) at (-5, -6) {};
		\node [style=none] (21) at (-6, -4) {};
		\node [style=none] (22) at (-4, -4) {};
		\node [style=none] (51) at (-5, -1.5) {$X\otimes Y$};
		\node [style=none] (52) at (-5, -1) {};
		\node [style=bn] (53) at (-5, 0) {};
		\node [style=none] (54) at (-6, 2) {};
		\node [style=none] (55) at (-4, 2) {};
		\node [style=none] (56) at (0, -1.5) {$Y$};
		\node [style=none] (57) at (0, -1) {};
		\node [style=bn] (58) at (0, 0) {};
		\node [style=none] (59) at (-1, 2) {};
		\node [style=none] (60) at (1, 2) {};
		\node [style=none] (61) at (5, -1) {};
		\node [style=none] (62) at (5, -1.5) {$X\otimes Y$};
		\node [style=none] (64) at (5, 1) {};
		\node [style=bn] (65) at (5, 1) {};
		\node [style=none] (66) at (7, 0.5) {$=$};
		\node [style=none] (67) at (9, -1) {};
		\node [style=none] (68) at (11, -1) {};
		\node [style=bn] (69) at (9, 1) {};
		\node [style=bn] (70) at (11, 1) {};
		\node [style=none] (71) at (9, -1.5) {$X$};
		\node [style=none] (72) at (11, -1.5) {$Y$};
		\node [style=none] (73) at (-1, -4) {};
		\node [style=none] (74) at (-1, -7) {};
		\node [style=none] (75) at (2, -7) {};
		\node [style=none] (76) at (2, -4) {};
		\node [style=none] (77) at (7, -5.5) {$=$};
		\node [style=none] (78) at (9, -4) {};
		\node [style=none] (79) at (9, -7) {};
		\node [style=none] (80) at (12, -7) {};
		\node [style=none] (81) at (12, -4) {};
		\node [style=none] (82) at (5, -7) {};
		\node [style=none] (83) at (5, -7.5) {$I$};
		\node [style=none] (85) at (5, -5) {};
		\node [style=bn] (86) at (5, -5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (20) to (19.center);
		\draw [in=150, out=-90] (21.center) to (20);
		\draw [in=270, out=30] (20) to (22.center);
		\draw (53) to (52.center);
		\draw [in=165, out=-90] (54.center) to (53);
		\draw [in=270, out=15] (53) to (55.center);
		\draw (58) to (57.center);
		\draw [in=165, out=-90] (59.center) to (58);
		\draw [in=270, out=15] (58) to (60.center);
		\draw (64.center) to (61.center);
		\draw (67.center) to (69);
		\draw (68.center) to (70);
		\draw [style=ds] (73.center) to (74.center);
		\draw [style=ds] (74.center) to (75.center);
		\draw [style=ds] (75.center) to (76.center);
		\draw [style=ds] (76.center) to (73.center);
		\draw [style=ds] (78.center) to (79.center);
		\draw [style=ds] (79.center) to (80.center);
		\draw [style=ds] (80.center) to (81.center);
		\draw [style=ds] (81.center) to (78.center);
		\draw (85.center) to (82.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/comonoid_equation.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-1, -1.5) {$X$};
		\node [style=none] (1) at (-1, -1) {};
		\node [style=bn] (2) at (-1, 0.75) {};
		\node [style=none] (3) at (-2, 3) {};
		\node [style=none] (4) at (0, 3) {};
		\node [style=none] (5) at (-3, 0.5) {$=$};
		\node [style=none] (7) at (8, -1) {};
		\node [style=none] (8) at (8, -1.5) {$X$};
		\node [style=none] (9) at (6.25, 0.5) {$=$};
		\node [style=none] (13) at (-5, -1.5) {$X$};
		\node [style=none] (14) at (-5, -1) {};
		\node [style=bn] (15) at (-5, 0) {};
		\node [style=none] (16) at (-6, 1) {};
		\node [style=none] (17) at (-4, 1) {};
		\node [style=none] (18) at (4, -1.5) {$X$};
		\node [style=none] (19) at (4, -1) {};
		\node [style=bn] (20) at (4, 0) {};
		\node [style=none] (21) at (3, 2) {};
		\node [style=none] (22) at (5, 3) {};
		\node [style=none] (23) at (-5, 2) {};
		\node [style=none] (24) at (-4, 3) {};
		\node [style=none] (25) at (-6, 3) {};
		\node [style=bn] (26) at (3, 2) {};
		\node [style=none] (27) at (8, 3) {};
		\node [style=none] (28) at (8, 3) {};
		\node [style=none] (29) at (12, -1.5) {$X$};
		\node [style=none] (30) at (12, -1) {};
		\node [style=bn] (31) at (12, 0) {};
		\node [style=none] (32) at (11, 3) {};
		\node [style=none] (33) at (13, 1.5) {};
		\node [style=none] (34) at (12, 3) {};
		\node [style=none] (35) at (14, 3) {};
		\node [style=bn] (36) at (13, 1.5) {};
		\node [style=none] (37) at (18, -1.5) {$X$};
		\node [style=none] (38) at (18, -1) {};
		\node [style=bn] (39) at (18, 0) {};
		\node [style=none] (41) at (19, 3) {};
		\node [style=none] (46) at (15, 0.5) {$=$};
		\node [style=none] (47) at (17, 1.5) {};
		\node [style=none] (48) at (16, 3) {};
		\node [style=none] (49) at (18, 3) {};
		\node [style=bn] (50) at (17, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (15) to (14.center);
		\draw [in=165, out=-90] (16.center) to (15);
		\draw [in=270, out=15] (15) to (17.center);
		\draw (20) to (19.center);
		\draw [in=150, out=-90] (21.center) to (20);
		\draw [in=270, out=30] (20) to (22.center);
		\draw [bend left=45] (16.center) to (23.center);
		\draw [bend left=45] (23.center) to (17.center);
		\draw [bend right=45] (23.center) to (24.center);
		\draw [bend left=45] (23.center) to (25.center);
		\draw (28.center) to (7.center);
		\draw (31) to (30.center);
		\draw [in=150, out=-90] (32.center) to (31);
		\draw [in=270, out=15] (31) to (33.center);
		\draw [bend right] (34.center) to (36);
		\draw [bend right] (36) to (35.center);
		\draw (39) to (38.center);
		\draw [in=270, out=30] (39) to (41.center);
		\draw [bend right] (48.center) to (50);
		\draw [bend right] (50) to (49.center);
		\draw [bend left] (39) to (50);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/compatible-group.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$X$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (14) at (-1, 3) {};
		\node [style=comp] (15) at (0, 4) {};
		\node [style=none] (16) at (1, 3) {};
		\node [style=none] (17) at (0, 5.25) {};
		\node [style=none] (18) at (0, 5.25) {};
		\node [style=none] (19) at (0, 6) {};
		\node [style=none] (20) at (0, 6) {G};
		\node [style=box] (24) at (1, 1) {$a$};
		\node [style=box] (25) at (1, 3) {};
		\node [style=box] (26) at (1, 3) {$\iota$};
		\node [style=box] (27) at (-1, 1) {$a$};
		\node [style=none] (28) at (3, 2) {$=$};
		\node [style=none] (30) at (6, -1.5) {X};
		\node [style=none] (31) at (6, -0.75) {};
		\node [style=none] (33) at (6, 5.25) {};
		\node [style=none] (34) at (6, 6) {G};
		\node [style=state] (35) at (6, 3.5) {$e$};
		\node [style=costate] (36) at (6, 0.75) {$!$};
		\node [style=none] (37) at (7, 2) {};
		\node [style=none] (38) at (7, 2) {I};
		\node [style=bn] (39) at (0, 4) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw [bend right=45] (16.center) to (15);
		\draw (18.center) to (15);
		\draw [bend left=45] (14.center) to (15);
		\draw (26) to (24);
		\draw (27) to (14.center);
		\draw (33.center) to (35);
		\draw (35) to (36);
		\draw (36) to (31.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-ind-ap.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {$A$};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=bn] (2) at (-3, 0) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-3.5, 3.5) {$Y$};
		\node [style=none] (9) at (3, -1.5) {$A$};
		\node [style=none] (10) at (3, -1) {};
		\node [style=bn] (11) at (3, 0) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (18) at (0, 1) {$=$};
		\node [style=medium box] (19) at (-4, 1.5) {$f$};
		\node [style=none] (20) at (-4.5, 3.5) {$X$};
		\node [style=none] (21) at (-4.5, 3) {};
		\node [style=none] (22) at (-3.5, 3) {};
		\node [style=none] (23) at (-3.5, 1.5) {};
		\node [style=none] (24) at (-4.5, 1.5) {};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (39) at (4, 1) {};
		\node [style=none] (51) at (2, 1.5) {};
		\node [style=none] (52) at (4.5, 3.5) {$Y$};
		\node [style=medium box] (53) at (2, 1.5) {$f$};
		\node [style=none] (54) at (1.5, 3.5) {$X$};
		\node [style=none] (55) at (1.5, 3) {};
		\node [style=none] (56) at (4.5, 3) {};
		\node [style=none] (57) at (4.5, 1.5) {};
		\node [style=none] (58) at (1.5, 1.5) {};
		\node [style=none] (59) at (4, 1.5) {};
		\node [style=medium box] (60) at (4, 1.5) {$f$};
		\node [style=none] (61) at (2.5, 2.75) {};
		\node [style=none] (62) at (3.5, 2.75) {};
		\node [style=none] (63) at (3.5, 1.5) {};
		\node [style=none] (64) at (2.5, 1.5) {};
		\node [style=bn] (65) at (2.5, 2.75) {};
		\node [style=bn] (66) at (3.5, 2.75) {};
		\node [style=costate] (67) at (-2, 1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (7.center) to (3.center);
		\draw (10.center) to (11);
		\draw [in=165, out=-90] (12.center) to (11);
		\draw [in=270, out=15] (11) to (13.center);
		\draw (24.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (58.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (64.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (32.center) to (53);
		\draw (39.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-ind-proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5.75, -2) {$A$};
		\node [style=none] (1) at (5.75, -1.5) {};
		\node [style=bn] (2) at (5.75, -0.5) {};
		\node [style=none] (3) at (7.25, 0.5) {};
		\node [style=none] (5) at (2, 0.5) {};
		\node [style=none] (6) at (9.5, 0.5) {};
		\node [style=box] (7) at (2, 1) {$g_1$};
		\node [style=box] (8) at (9.5, 1) {$g_n$};
		\node [style=none] (12) at (2, 1.75) {};
		\node [style=none] (14) at (7.25, 1.75) {};
		\node [style=none] (19) at (3, 1.25) {$...$};
		\node [style=none] (20) at (9.5, 1.75) {};
		\node [style=none] (21) at (4.25, 1.75) {};
		\node [style=none] (22) at (4.25, 0.5) {};
		\node [style=bn] (23) at (2, 1.75) {};
		\node [style=bn] (24) at (9.5, 1.75) {};
		\node [style=bn] (25) at (4.25, 1.75) {};
		\node [style=bn] (26) at (7.25, 1.75) {};
		\node [style=none] (27) at (5.75, 1.75) {};
		\node [style=none] (28) at (5.75, 2.25) {$X_i$};
		\node [style=none] (29) at (5.75, 0.5) {};
		\node [style=none] (30) at (8.5, 1.25) {$...$};
		\node [style=box] (31) at (4.25, 1) {$g_{i-1}$};
		\node [style=box] (32) at (5.75, 1) {$g_i$};
		\node [style=box] (33) at (7.25, 1) {$g_{i+1}$};
		\node [style=none] (34) at (0, 0) {$=$};
		\node [style=none] (35) at (-2, -2) {$A$};
		\node [style=none] (36) at (-2, -1.5) {};
		\node [style=none] (37) at (-2, 1.75) {};
		\node [style=none] (38) at (-2, 2.25) {$X_i$};
		\node [style=box] (39) at (-2, 0) {$f_i$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=15, out=-90, looseness=0.75] (3.center) to (2);
		\draw [in=180, out=-90, looseness=0.50] (5.center) to (2);
		\draw [in=0, out=-90, looseness=0.50] (6.center) to (2);
		\draw (12.center) to (5.center);
		\draw (14.center) to (3.center);
		\draw (20.center) to (6.center);
		\draw [in=165, out=-90, looseness=0.75] (22.center) to (2);
		\draw (21.center) to (22.center);
		\draw (27.center) to (2);
		\draw (36.center) to (37.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-ind-proof2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$A$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (1, 1) {};
		\node [style=none] (5) at (-3, 1) {};
		\node [style=none] (6) at (3, 1) {};
		\node [style=box] (7) at (-3, 1.5) {$f_1$};
		\node [style=box] (8) at (1, 1.5) {$f_n$};
		\node [style=none] (11) at (-3, 2.75) {$X_1$};
		\node [style=none] (12) at (-3, 2.25) {};
		\node [style=none] (13) at (1, 2.75) {$X_n$};
		\node [style=none] (14) at (1, 2.25) {};
		\node [style=none] (19) at (-1, 1.75) {$...$};
		\node [style=costate] (20) at (3, 1.25) {$a$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=15, out=-90] (3.center) to (2);
		\draw [in=180, out=-90, looseness=0.75] (5.center) to (2);
		\draw [in=0, out=-90, looseness=0.75] (6.center) to (2);
		\draw (12.center) to (5.center);
		\draw (14.center) to (3.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-ind-proof3.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (5, -1.5) {$A$};
		\node [style=none] (1) at (5, -1) {};
		\node [style=bn] (2) at (5, 0) {};
		\node [style=none] (3) at (6, 1) {};
		\node [style=none] (5) at (2, 1) {};
		\node [style=none] (6) at (8, 1) {};
		\node [style=box] (7) at (2, 1.5) {$f_1$};
		\node [style=box] (8) at (6, 1.5) {$f_n$};
		\node [style=none] (12) at (2, 2.5) {};
		\node [style=none] (14) at (6, 2.5) {};
		\node [style=none] (19) at (4, 1.75) {$...$};
		\node [style=costate] (20) at (8, 1.25) {$a$};
		\node [style=none] (21) at (-3, -1.5) {$A$};
		\node [style=none] (22) at (-3, -1) {};
		\node [style=none] (24) at (-2, 1) {};
		\node [style=none] (25) at (-4, 1) {};
		\node [style=none] (30) at (-4, 2.5) {};
		\node [style=none] (32) at (-2, 2.5) {};
		\node [style=none] (33) at (-3, 1.75) {$...$};
		\node [style=none] (34) at (0, 0.5) {$=$};
		\node [style=bn] (35) at (-4, 2.5) {};
		\node [style=bn] (36) at (-2, 2.5) {};
		\node [style=bn] (37) at (2, 2.5) {};
		\node [style=bn] (38) at (6, 2.5) {};
		\node [style=medium box] (39) at (-3, 0.75) {$\quad f \quad$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=15, out=-90] (3.center) to (2);
		\draw [in=180, out=-90, looseness=0.75] (5.center) to (2);
		\draw [in=0, out=-90, looseness=0.75] (6.center) to (2);
		\draw (12.center) to (5.center);
		\draw (14.center) to (3.center);
		\draw (30.center) to (25.center);
		\draw (32.center) to (24.center);
		\draw (22.center) to (39);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-ind-sep.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$A$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (-0.75, 1) {};
		\node [style=none] (5) at (-2, 1) {};
		\node [style=none] (6) at (2, 1) {};
		\node [style=box] (7) at (-2, 1.25) {$g_1$};
		\node [style=box] (8) at (-0.75, 1.25) {$g_2$};
		\node [style=box] (10) at (2, 1.25) {$g_n$};
		\node [style=none] (11) at (-2, 2.5) {$X_1$};
		\node [style=none] (12) at (-2, 2) {};
		\node [style=none] (13) at (-0.75, 2.5) {$X_2$};
		\node [style=none] (14) at (-0.75, 2) {};
		\node [style=none] (17) at (2, 2.5) {$X_n$};
		\node [style=none] (18) at (2, 2) {};
		\node [style=none] (19) at (0.75, 1.75) {$...$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=180, out=-90, looseness=0.75] (5.center) to (2);
		\draw [in=0, out=-90, looseness=0.75] (6.center) to (2);
		\draw (12.center) to (5.center);
		\draw (14.center) to (3.center);
		\draw (18.center) to (6.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/cond-ind2.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -1.5) {$A$};
		\node [style=none] (1) at (-3, -1) {};
		\node [style=bn] (2) at (-3, 0) {};
		\node [style=none] (3) at (-4, 1) {};
		\node [style=none] (4) at (-2, 1) {};
		\node [style=none] (7) at (-4, 1.5) {};
		\node [style=none] (8) at (-3.5, 3.5) {$Y$};
		\node [style=none] (9) at (3, -1.5) {$A$};
		\node [style=none] (10) at (3, -1) {};
		\node [style=bn] (11) at (3, 0) {};
		\node [style=none] (12) at (2, 1) {};
		\node [style=none] (13) at (4, 1) {};
		\node [style=none] (18) at (0, 1) {$=$};
		\node [style=medium box] (19) at (-4, 1.5) {$f$};
		\node [style=none] (20) at (-4.5, 3.5) {$X$};
		\node [style=none] (21) at (-4.5, 3) {};
		\node [style=none] (22) at (-3.5, 3) {};
		\node [style=none] (23) at (-3.5, 1.5) {};
		\node [style=none] (24) at (-4.5, 1.5) {};
		\node [style=none] (32) at (2, 1) {};
		\node [style=none] (39) at (4, 1) {};
		\node [style=none] (41) at (-2, 1.5) {};
		\node [style=medium box] (43) at (-2, 1.5) {$f$};
		\node [style=none] (45) at (-2.5, 2.75) {};
		\node [style=none] (46) at (-1.5, 2.75) {};
		\node [style=none] (47) at (-1.5, 1.5) {};
		\node [style=none] (48) at (-2.5, 1.5) {};
		\node [style=bn] (49) at (-2.5, 2.75) {};
		\node [style=bn] (50) at (-1.5, 2.75) {};
		\node [style=none] (51) at (2, 1.5) {};
		\node [style=none] (52) at (4.5, 3.5) {$Y$};
		\node [style=medium box] (53) at (2, 1.5) {$f$};
		\node [style=none] (54) at (1.5, 3.5) {$X$};
		\node [style=none] (55) at (1.5, 3) {};
		\node [style=none] (56) at (4.5, 3) {};
		\node [style=none] (57) at (4.5, 1.5) {};
		\node [style=none] (58) at (1.5, 1.5) {};
		\node [style=none] (59) at (4, 1.5) {};
		\node [style=medium box] (60) at (4, 1.5) {$f$};
		\node [style=none] (61) at (2.5, 2.75) {};
		\node [style=none] (62) at (3.5, 2.75) {};
		\node [style=none] (63) at (3.5, 1.5) {};
		\node [style=none] (64) at (2.5, 1.5) {};
		\node [style=bn] (65) at (2.5, 2.75) {};
		\node [style=bn] (66) at (3.5, 2.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (2);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (7.center) to (3.center);
		\draw (10.center) to (11);
		\draw [in=165, out=-90] (12.center) to (11);
		\draw [in=270, out=15] (11) to (13.center);
		\draw (24.center) to (21.center);
		\draw (22.center) to (23.center);
		\draw (48.center) to (45.center);
		\draw (46.center) to (47.center);
		\draw (43) to (4.center);
		\draw (58.center) to (55.center);
		\draw (56.center) to (57.center);
		\draw (64.center) to (61.center);
		\draw (62.center) to (63.center);
		\draw (32.center) to (53);
		\draw (39.center) to (60);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/copy_del.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$X$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (5) at (-2, 0) {$=$};
		\node [style=none] (7) at (8, -1) {};
		\node [style=none] (8) at (8, -1.5) {$X$};
		\node [style=none] (9) at (6, 0) {$=$};
		\node [style=none] (10) at (-4, 0) {$\mathrm{copy}_X$};
		\node [style=none] (11) at (4, 0) {$\mathrm{del}_X$};
		\node [style=bn] (12) at (8, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (7.center) to (12);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/free-action.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-3, -2) {$X$};
		\node [style=none] (1) at (-3, -1.5) {};
		\node [style=bn] (2) at (-3, -0.5) {};
		\node [style=none] (3) at (-4, 0.5) {};
		\node [style=none] (4) at (-2, 0.5) {};
		\node [style=costate] (5) at (-4, 0.5) {$a$};
		\node [style=none] (6) at (-2, 1.5) {};
		\node [style=none] (7) at (-2, 2) {$Y$};
		\node [style=box] (8) at (-2, 0.75) {$f$};
		\node [style=none] (9) at (0, 0) {$=$};
		\node [style=none] (10) at (2, -1.5) {};
		\node [style=none] (11) at (2, -2) {$X$};
		\node [style=none] (12) at (2, 1.5) {};
		\node [style=none] (13) at (2, 2) {$Y$};
		\node [style=box] (14) at (2, 0) {$g$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (6.center) to (4.center);
		\draw (12.center) to (10.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/full.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (2, -1) {$X$};
		\node [style=none] (4) at (2, -0.5) {};
		\node [style=none] (11) at (0, 0.25) {$=$};
		\node [style=none] (12) at (-2, -1) {$X$};
		\node [style=none] (13) at (-2, -0.5) {};
		\node [style=box] (19) at (-2, 0.5) {$f$};
		\node [style=bn] (21) at (2, 0.5) {};
		\node [style=bn] (22) at (-2, 1.5) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (22) to (13.center);
		\draw (21) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/functional.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -2) {$X$};
		\node [style=bn] (1) at (3, -0.5) {};
		\node [style=none] (2) at (2, 0.5) {};
		\node [style=none] (3) at (4, 0.5) {};
		\node [style=none] (4) at (3, -1.5) {};
		\node [style=box] (5) at (2, 0.75) {$f$};
		\node [style=box] (6) at (4, 0.75) {$f$};
		\node [style=none] (7) at (2, 1.5) {};
		\node [style=none] (8) at (4, 1.5) {};
		\node [style=none] (9) at (2, 2) {$Y$};
		\node [style=none] (10) at (4, 2) {$Y$};
		\node [style=none] (11) at (0, 0.25) {$=$};
		\node [style=none] (12) at (-3, -2) {$X$};
		\node [style=none] (13) at (-3, -1.5) {};
		\node [style=none] (14) at (-4, 1.5) {};
		\node [style=none] (15) at (-2, 1.5) {};
		\node [style=none] (16) at (-4, 2) {$Y$};
		\node [style=none] (17) at (-2, 2) {$Y$};
		\node [style=bn] (18) at (-3, 0.5) {};
		\node [style=box] (19) at (-3, -0.5) {$f$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [in=165, out=-90] (2.center) to (1);
		\draw [in=15, out=-90] (3.center) to (1);
		\draw (4.center) to (1);
		\draw (7.center) to (2.center);
		\draw (8.center) to (3.center);
		\draw [in=165, out=-90] (14.center) to (18);
		\draw [in=15, out=-90] (15.center) to (18);
		\draw (18) to (13.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/group-structure.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$X$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=none] (14) at (-1, 1) {};
		\node [style=none] (16) at (1, 1) {};
		\node [style=none] (18) at (0, 3) {};
		\node [style=none] (20) at (0, 4) {G};
		\node [style=box] (24) at (1, 1) {$a_2$};
		\node [style=box] (27) at (-1, 1) {$a_1$};
		\node [style=bn] (39) at (0, 2) {};
		\node [style=none] (40) at (4, -1) {};
		\node [style=state] (41) at (4, 0.25) {!};
		\node [style=costate] (42) at (4, 2) {$e$};
		\node [style=none] (43) at (4, -1.5) {X};
		\node [style=none] (44) at (4, 4) {G};
		\node [style=none] (45) at (4, 3) {};
		\node [style=none] (46) at (7, -1) {};
		\node [style=none] (47) at (7, -1.5) {};
		\node [style=none] (48) at (7, -1.5) {};
		\node [style=none] (49) at (7, -1.5) {X};
		\node [style=box] (50) at (7, 0.25) {$a$};
		\node [style=box] (51) at (7, 2) {$\iota$};
		\node [style=none] (52) at (7, 3) {};
		\node [style=none] (53) at (7, 4) {G};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (27) to (14.center);
		\draw (16.center) to (24);
		\draw (39) to (18.center);
		\draw [bend left=45] (14.center) to (39);
		\draw [bend left=45] (39) to (16.center);
		\draw (40.center) to (41);
		\draw (41) to (42);
		\draw (42) to (45.center);
		\draw (52.center) to (51);
		\draw (51) to (50);
		\draw (50) to (46.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/marginal.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=box] (0) at (-2, 0) {$f_i$};
		\node [style=none] (1) at (-2, -1) {};
		\node [style=none] (2) at (-2, -1.5) {$A$};
		\node [style=none] (3) at (-2, 1) {};
		\node [style=none] (4) at (-2, 1.5) {$X_i$};
		\node [style=none] (5) at (0, 0) {$\coloneqq$};
		\node [style=box] (6) at (3.5, 0) {$\qquad f \qquad$};
		\node [style=none] (7) at (3.5, -1) {};
		\node [style=none] (8) at (3.5, -1.5) {$A$};
		\node [style=bn] (10) at (2, 1) {};
		\node [style=bn] (11) at (5, 1) {};
		\node [style=none] (13) at (3.5, 1.5) {};
		\node [style=none] (14) at (3.5, 2) {$X_i$};
		\node [style=none] (15) at (2, 0) {};
		\node [style=none] (16) at (5, 0) {};
		\node [style=none] (17) at (2.75, 1) {$\,\cdots$};
		\node [style=none] (18) at (4.25, 1) {$\cdots\,$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (3.center) to (1.center);
		\draw (7.center) to (6);
		\draw (13.center) to (6);
		\draw (11) to (16.center);
		\draw (10) to (15.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/normalization_proof.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -2) {$X$};
		\node [style=none] (1) at (3, -1.5) {};
		\node [style=bn] (2) at (3, -0.5) {};
		\node [style=none] (3) at (2, 0.5) {};
		\node [style=none] (4) at (4, 0.5) {};
		\node [style=costate] (5) at (2, 0.5) {$a$};
		\node [style=none] (6) at (4, 1.75) {};
		\node [style=box] (8) at (4, 0.75) {$f$};
		\node [style=none] (9) at (-4, 0) {$=$};
		\node [style=none] (10) at (-2, -1.5) {};
		\node [style=none] (11) at (-2, -2) {$X$};
		\node [style=none] (12) at (-2, 1.75) {};
		\node [style=box] (14) at (-2, 0) {$d$};
		\node [style=bn] (15) at (-6, 0.75) {};
		\node [style=none] (16) at (-6, -1.5) {};
		\node [style=none] (17) at (-6, -2) {$X$};
		\node [style=bn] (18) at (-2, 1.75) {};
		\node [style=none] (19) at (0, 0) {$=$};
		\node [style=bn] (20) at (4, 1.75) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
		\draw (6.center) to (4.center);
		\draw (12.center) to (10.center);
		\draw (15) to (16.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/ptwise-product.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (0, -1.5) {$X$};
		\node [style=none] (1) at (0, -1) {};
		\node [style=bn] (2) at (0, 0) {};
		\node [style=none] (3) at (-1, 1) {};
		\node [style=none] (4) at (1, 1) {};
		\node [style=costate] (5) at (-1, 1.25) {$a$};
		\node [style=costate] (6) at (1, 1.25) {$b$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (2) to (1.center);
		\draw [in=165, out=-90] (3.center) to (2);
		\draw [in=270, out=15] (2) to (4.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> figures/state-costate.tikz <==
\begin{tikzpicture}
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (3, -1.5) {$X$};
		\node [style=none] (1) at (3, -1) {};
		\node [style=none] (3) at (3, 1) {};
		\node [style=costate] (5) at (3, 1) {$a$};
		\node [style=state] (6) at (-3, -1) {$p$};
		\node [style=none] (7) at (-3, 1.5) {$X$};
		\node [style=none] (8) at (-3, 1) {};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw (1.center) to (3.center);
		\draw (8.center) to (6);
	\end{pgfonlayer}
\end{tikzpicture}

